V,W and X in Technicolour Models

Light techni-fermions and pseudo Goldstone bosons that contribute to the electroweak radiative correction parameters V,W and X may relax the constraints on technicolour models from the experimental values of the parameters S and T. Order of magnitude estimates of the contributions to V,W and X from light techni-leptons are made when the the techni-neutrino has a small Dirac mass or a large Majorana mass. The contributions to V,W and X from pseudo Goldstone bosons are calculated in a gauged chiral Lagrangian. Estimates of V,W and X in one family technicolour models suggest that the upper bounds on S and T should be relaxed by between 0.1 and 1 depending upon the precise particle spectrum.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
!!!!!!!!!            CUT         HERE          !!!!!!!!!!!!!!!!!!!!!!!!!
!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!




%!PS-Adobe-2.0
%%Creator: dvips 5.516 Copyright 1986, 1993 Radical Eye Software
%%Title: vwxdiag.dvi
%%CreationDate: Tue Nov 30 11:42:01 1993
%%Pages: 3
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips vwxdiag.dvi
%DVIPSSource:  TeX output 1993.11.30:1141
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/research/python/staff/pyevans/vwx/vwxdiag.dvi) @start
/Fa 6 99 df<001F8200E04403802C07001C0C001C1C0008380008300008700008600000
E00000E00000E00000C00000C00020C00020C00040E000406000806001003002001C1C00
07E00017177E9619>67 D<07FFFF8000E0038000E0010000E0010000E0010001C0010001
C0010001C0400001C04000038080000381800003FF800003818000070100000701020007
010200070004000E0004000E000C000E0008000E0018001C007000FFFFF00019177F961A
>69 D<07F007F800F000C000B8008000B80080009C0080011C0100011E0100010E010001
0E0100020702000207020002038200020382000401C4000401C4000400E4000400E40008
00780008007800080038000800380018001000FE0010001D177F961C>78
D<1FFFFE381C0E201C04601C04401C044038048038040038000038000070000070000070
0000700000E00000E00000E00000E00001C00001C00001C00001C00003C0007FFC001717
7F9615>84 D<071018F0307060706060C060C060C06080C080C480C4C1C446C838700E0E
7E8D13>97 D<7C0018001800180018003000300030003000678068C070406060C060C060
C060C06080C080C08180C10046003C000B177E960F>I E /Fb 7
102 df<07FFFF1FFFFF3FFFFF30410040410080410080C3000082000082000182000182
000106000306000307000707000607000E07000E07001C03801C038018030018157E941C
>25 D<00007F00400003C0C080000E002180001C0013800070000F8000E000070001C000
0700038000070007000007000F000002000E000002001E000002003C000002003C000004
00780000000078000000007800000000F000000000F000000000F000000000F000000000
F0003FFF00E00000F000E00000F000E00000F000E00001E000F00001E000F00001E00070
0001E000700003C000380003C000180007C0000C0009C00006001180000380E08000007F
00000022247DA226>71 D<00FFFC0007C0000780000780000F00000F00000F00000F0000
1E00001E00001E00001E00003C00003C00003C00003C0000780000780000780000780000
F00000F00000F00000F00001E00001E00001E00001E00003C00003C00003C00003C00007
C000FFFC0016227EA116>73 D<007FC00001FF0007C00003E00007C00005E00007C00005
E00009E0000BC00009E0000BC00009E00013C00009E00023C00011E00027800011E00047
800011E00047800011E00087800021E0010F000020F0010F000020F0020F000020F0040F
000040F0041E000040F0081E000040F0081E000040F0101E000080F0203C00008078203C
00008078403C00008078803C0001007880780001007900780001007900780001007A0078
0002007C00F00002007C00F00002003800F00006003800F0000F003001F000FFE0203FFF
0030227EA12F>77 D<007FC003FF0007C000780007C000600005E000200009E000400009
E000400008F000400008F000400010F800800010780080001078008000103C008000203C
010000203E010000201E010000201E010000400F020000400F020000400F020000400782
000080078400008007C400008003C400008003C400010001E800010001E800010001F800
010000F800020000F0000200007000020000700006000070000F00002000FFE000200028
227EA127>I<FFF8007FC00F80000F000F00000C000F000008000F000010000F80001000
078000200007800060000780004000078000800007800080000780010000078002000007
C002000003C004000003C00C000003C008000003C010000003C010000003C020000003E0
40000003E040000001E080000001E180000001E100000001E200000001E200000001E400
000001F800000000F800000000F000000000E000000000E000000000C000000000C00000
0022237DA11C>86 D<007C000382000701000E01001C0100380100780200700400FFF800
F00000F00000E00000E00000E00000E00000E00080E000807003003004001838000FC000
11157D9417>101 D E /Fc 16 89 df<FFE0FFE00B0280890E>45
D<60F0F06004047C830C>I<03C00C301818300C300C700E60066006E007E007E007E007
E007E007E007E007E007E007E007E007E00760066006700E300C300C18180C3007E0101D
7E9B15>48 D<030007003F00C70007000700070007000700070007000700070007000700
070007000700070007000700070007000700070007000F80FFF80D1C7C9B15>I<07C018
30201C400C400EF00FF80FF807F8077007000F000E000E001C001C00380070006000C001
80030006010C01180110023FFE7FFEFFFE101C7E9B15>I<07E01830201C201C781E780E
781E381E001C001C00180030006007E00030001C001C000E000F000F700FF80FF80FF80F
F00E401C201C183007E0101D7E9B15>I<000C00000C00001C00003C00003C00005C0000
DC00009C00011C00031C00021C00041C000C1C00081C00101C00301C00201C00401C00C0
1C00FFFFC0001C00001C00001C00001C00001C00001C00001C0001FFC0121C7F9B15>I<
300C3FF83FF03FC020002000200020002000200023E024302818301C200E000E000F000F
000F600FF00FF00FF00F800E401E401C2038187007C0101D7E9B15>I<00F0030C06040C
0E181E301E300C700070006000E3E0E430E818F00CF00EE006E007E007E007E007E00760
0760077006300E300C18180C3003E0101D7E9B15>I<4000007FFF807FFF007FFF004002
0080040080040080080000100000100000200000600000400000C00000C00001C0000180
000180000380000380000380000380000780000780000780000780000780000780000300
00111D7E9B15>I<03E00C301008200C20066006600660067006780C3E083FB01FE007F0
07F818FC307E601E600FC007C003C003C003C00360026004300C1C1007E0101D7E9B15>
I<07E0801C1980300580700380600180E00180E00080E00080E00080F00000F800007C00
007FC0003FF8001FFE0007FF0000FF80000F800007C00003C00001C08001C08001C08001
C0C00180C00180E00300D00200CC0C0083F800121E7E9C17>83 D<7FFFFFC0700F01C060
0F00C0400F0040400F0040C00F0020800F0020800F0020800F0020000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000001F800003FFFC001B1C7F9B1E
>I<FFE00FF01F0003C00F0001800F0001000F800300078002000780020003C0040003C0
040003C0040001E0080001E0080001F0080000F0100000F0100000F83000007820000078
2000003C4000003C4000003C4000001E8000001E8000001F8000000F0000000F00000006
000000060000000600001C1D7F9B1F>86 D<FFE0FFE0FF1F001F003C1E001E00180F001F
00100F001F00100F001F001007801F00200780278020078027802003C027804003C043C0
4003C043C04003E043C04001E081E08001E081E08001E081E08000F100F10000F100F100
00F100F100007900FA00007A007A00007A007A00003E007C00003C003C00003C003C0000
3C003C00001800180000180018000018001800281D7F9B2B>I<7FF0FFC00FC03E000780
180003C0180003E0100001E0200001F0600000F0400000788000007D8000003D0000001E
0000001F0000000F0000000F8000000F80000013C0000023E0000021E0000041F00000C0
F8000080780001007C0003003C0002001E0006001F001F003F80FFC0FFF01C1C7F9B1F>
I E /Fd 8 118 df<0001E0000003E000000FE000007FE0001FFFE000FFFFE000FFBFE0
00E03FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE0
00003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE0
00003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE0
00003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE0
007FFFFFF07FFFFFF07FFFFFF01C2E7AAD29>49 D<FFFFFFFFFFF0FFFFFFFFFFF0FFFFFF
FFFFF000FFC0003FF000FFC00007F800FFC00003F800FFC00000F800FFC00000F800FFC0
00007800FFC000007800FFC000003800FFC000003800FFC000003800FFC000001C00FFC0
00001C00FFC007001C00FFC007001C00FFC007000000FFC007000000FFC007000000FFC0
0F000000FFC01F000000FFC03F000000FFFFFF000000FFFFFF000000FFFFFF000000FFC0
3F000000FFC01F000000FFC00F000000FFC007000000FFC007000000FFC007000000FFC0
07000000FFC007000000FFC000000000FFC000000000FFC000000000FFC000000000FFC0
00000000FFC000000000FFC000000000FFC000000000FFC000000000FFC000000000FFC0
00000000FFC0000000FFFFFFF00000FFFFFFF00000FFFFFFF000002E317EB034>70
D<0007FC0000003FFF800000FFFFE00003FC07F00007F801F8000FE000FC001FE0007E00
3FC0007E003FC0003F007FC0003F007F80003F007F80003F80FF80003F80FF80003F80FF
FFFFFF80FFFFFFFF80FFFFFFFF80FF80000000FF80000000FF800000007F800000007F80
0000003FC00000003FC00003801FC00003801FE00007800FF0000F0007F8001E0003FE00
FC0000FFFFF800003FFFE0000003FF000021207E9F26>101 D<001FF007E000FFFE3FF0
01FFFF7FF807F83FF1F80FE00FE1F80FE00FE0F01FC007F0601FC007F0003FC007F8003F
C007F8003FC007F8003FC007F8003FC007F8001FC007F0001FC007F0000FE00FE0000FE0
0FE00007F83FC00007FFFF000006FFFE00000E1FF000000E000000001E000000001E0000
00001F000000001F800000001FFFFFC0000FFFFFF8000FFFFFFE0007FFFFFF0003FFFFFF
8007FFFFFFC01FFFFFFFE03F00007FE07E00000FF0FC000007F0FC000003F0FC000003F0
FC000003F0FC000003F07E000007E03F00000FC01FC0003F800FF801FF0007FFFFFE0000
FFFFF000001FFF8000252F7E9F29>103 D<01C00007F0000FF8000FF8001FFC001FFC00
1FFC000FF8000FF80007F00001C000000000000000000000000000000000000000000000
00000001F800FFF800FFF800FFF8000FF80007F80007F80007F80007F80007F80007F800
07F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F800
07F80007F80007F80007F80007F80007F800FFFF80FFFF80FFFF8011337DB217>105
D<03F03F00FFF07FC0FFF1FFE0FFF3C7F00FF38FF807F70FF807F60FF807FE0FF807FC07
F007FC03E007FC008007F8000007F8000007F8000007F8000007F8000007F8000007F800
0007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F800
0007F8000007F80000FFFFE000FFFFE000FFFFE0001D207E9F22>114
D<00FF870007FFEF001FFFFF003F007F003C001F0078000F00F8000700F8000700F80007
00FC000700FF000000FFF800007FFFC0003FFFF0003FFFFC000FFFFE0007FFFF0001FFFF
80001FFF800000FFC000001FC060000FC0E00007C0E00007C0F00007C0F8000780F8000F
80FE000F00FF803E00FFFFFC00F3FFF800C07FC0001A207D9F21>I<01F80003F000FFF8
01FFF000FFF801FFF000FFF801FFF0000FF8001FF00007F8000FF00007F8000FF00007F8
000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8
000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8
000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8001FF00007F8
001FF00003F8003FF00003F8006FF00001FE03CFF80000FFFF8FFF80007FFF0FFF80000F
FC0FFF8029207D9F2E>117 D E /Fe 7 117 df<000070000000007000000000F8000000
00F800000000F800000001FC00000001FC00000003FE00000003FE00000003FE00000006
FF000000067F0000000E7F8000000C3F8000000C3F800000183FC00000181FC00000381F
E00000300FE00000300FE00000600FF000006007F00000E007F80000FFFFF80000FFFFF8
00018001FC00018001FC00038001FE00030000FE00030000FE000600007F000600007F00
FFE00FFFF8FFE00FFFF825227EA12A>65 D<07FC001FFF803F07C03F03E03F01E03F01F0
1E01F00001F00001F0003FF003FDF01FC1F03F01F07E01F0FC01F0FC01F0FC01F0FC01F0
7E02F07E0CF81FF87F07E03F18167E951B>97 D<FF000000FF0000001F0000001F000000
1F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F000000
1F0FE0001F3FF8001FF07C001F801E001F001F001F000F801F000F801F000FC01F000FC0
1F000FC01F000FC01F000FC01F000FC01F000FC01F000FC01F000F801F001F801F801F00
1FC03E001EE07C001C3FF800180FC0001A237EA21F>I<00FF8007FFE00F83F01F03F03E
03F07E03F07C01E07C0000FC0000FC0000FC0000FC0000FC0000FC00007C00007E00007E
00003E00301F00600FC0E007FF8000FE0014167E9519>I<FE1F00FE3FC01E67E01EC7E0
1E87E01E87E01F83C01F00001F00001F00001F00001F00001F00001F00001F00001F0000
1F00001F00001F00001F0000FFF000FFF00013167E9517>114 D<0FF3003FFF00781F00
600700E00300E00300F00300FC00007FE0007FF8003FFE000FFF0001FF00000F80C00780
C00380E00380E00380F00700FC0E00EFFC00C7F00011167E9516>I<0180000180000180
000180000380000380000780000780000F80003F8000FFFF00FFFF000F80000F80000F80
000F80000F80000F80000F80000F80000F80000F80000F80000F81800F81800F81800F81
800F81800F830007C30003FE0000F80011207F9F16>I E /Ff 18
89 df<1C007F007F00FF80FFC0FFC07FC07FC01CC000C000C00180018001800300030006
000C001800300020000A157B8813>44 D<000003800000000007C00000000007C0000000
000FE0000000000FE0000000000FE0000000001FF0000000001FF0000000003FF8000000
003FF8000000003FF80000000073FC0000000073FC00000000F3FE00000000E1FE000000
00E1FE00000001C0FF00000001C0FF00000003C0FF80000003807F80000007807FC00000
07003FC0000007003FC000000E003FE000000E001FE000001E001FF000001C000FF00000
1FFFFFF000003FFFFFF800003FFFFFF80000780007FC0000700003FC0000700003FC0000
E00001FE0000E00001FE0001E00001FF0001C00000FF0001C00000FF00FFFE001FFFFEFF
FE001FFFFEFFFE001FFFFE2F297EA834>65 D<00003FF001800003FFFE0380000FFFFF87
80003FF007DF8000FF8001FF8001FE00007F8003FC00003F8007F000001F800FF000000F
801FE0000007801FE0000007803FC0000007803FC0000003807FC0000003807F80000003
807F8000000000FF8000000000FF8000000000FF8000000000FF8000000000FF80000000
00FF8000000000FF8000000000FF8000000000FF80000000007F80000000007F80000000
007FC0000003803FC0000003803FC0000003801FE0000003801FE0000007000FF0000007
0007F000000E0003FC00001E0001FE00003C0000FF8000F800003FF007E000000FFFFFC0
000003FFFF000000003FF8000029297CA832>67 D<FFFFFFF80000FFFFFFFF8000FFFFFF
FFE00003FC001FF80003FC0007FC0003FC0001FE0003FC0000FF0003FC00007F8003FC00
003FC003FC00001FC003FC00001FE003FC00001FE003FC00000FF003FC00000FF003FC00
000FF003FC00000FF003FC00000FF803FC00000FF803FC00000FF803FC00000FF803FC00
000FF803FC00000FF803FC00000FF803FC00000FF803FC00000FF803FC00000FF803FC00
000FF003FC00000FF003FC00000FF003FC00001FE003FC00001FE003FC00001FC003FC00
003FC003FC00007F8003FC00007F0003FC0001FE0003FC0003FC0003FC001FF800FFFFFF
FFE000FFFFFFFF8000FFFFFFFC00002D297DA835>I<FFFFFFFFE0FFFFFFFFE0FFFFFFFF
E003FC001FE003FC0007F003FC0001F003FC0001F003FC0000F003FC00007003FC000070
03FC00007003FC01C07803FC01C03803FC01C03803FC01C03803FC03C00003FC03C00003
FC0FC00003FFFFC00003FFFFC00003FFFFC00003FC0FC00003FC03C00003FC03C00003FC
01C00E03FC01C00E03FC01C00E03FC01C01C03FC00001C03FC00001C03FC00001C03FC00
003C03FC00003803FC00007803FC0000F803FC0001F803FC0003F803FC001FF8FFFFFFFF
F0FFFFFFFFF0FFFFFFFFF027297DA82D>I<FFFFF01FFFFEFFFFF01FFFFEFFFFF01FFFFE
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FFFFFFFF8003FFFFFFFF8003FFFFFFFF80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80FFFFF01FFFFE
FFFFF01FFFFEFFFFF01FFFFE2F297DA836>72 D<FFFFFCFFFFFCFFFFFC01FE0001FE0001
FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001
FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001
FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE00FFFFFCFFFFFCFFFFFC16
297EA81A>I<FFFFFC0000FFFFFC0000FFFFFC000003FC00000003FC00000003FC000000
03FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003
FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC
00000003FC00000003FC00000003FC00000003FC0001C003FC0001C003FC0001C003FC00
01C003FC0003C003FC00038003FC00038003FC00078003FC00078003FC000F8003FC000F
8003FC001F8003FC007F8003FC01FF00FFFFFFFF00FFFFFFFF00FFFFFFFF0022297DA829
>76 D<FFFE0000001FFFC0FFFE0000001FFFC0FFFF0000003FFFC003FF0000003FF00003
FF0000003FF00003BF80000077F00003BF80000077F000039FC00000E7F000039FC00000
E7F000038FE00001C7F000038FE00001C7F0000387F0000387F0000387F0000387F00003
87F0000387F0000383F8000707F0000383F8000707F0000381FC000E07F0000381FC000E
07F0000380FE001C07F0000380FE001C07F0000380FF003807F00003807F003807F00003
807F003807F00003803F807007F00003803F807007F00003801FC0E007F00003801FC0E0
07F00003800FE1C007F00003800FE1C007F00003800FE1C007F000038007F38007F00003
8007F38007F000038003FF0007F000038003FF0007F000038001FE0007F000038001FE00
07F000038000FC0007F000038000FC0007F000FFFE00FC01FFFFC0FFFE007801FFFFC0FF
FE007801FFFFC03A297DA841>I<FFFC0000FFFEFFFE0000FFFEFFFF0000FFFE03FF8000
038003FF8000038003BFC0000380039FE0000380039FF0000380038FF80003800387F800
03800383FC0003800381FE0003800381FF0003800380FF80038003807FC0038003803FC0
038003801FE0038003800FF0038003800FF80380038007FC0380038003FC0380038001FE
0380038000FF0380038000FF83800380007FC3800380003FE3800380001FE3800380000F
F38003800007FB8003800007FF8003800003FF8003800001FF8003800000FF8003800000
7F80038000007F80038000003F80038000001F80038000000F80FFFE00000780FFFE0000
0380FFFE000003802F297DA836>I<0000FFE000000007FFFC0000003FC07F8000007F00
1FC00001FC0007F00003F80003F80007F00001FC000FF00001FE001FE00000FF001FE000
00FF003FC000007F803FC000007F807FC000007FC07F8000003FC07F8000003FC07F8000
003FC0FF8000003FE0FF8000003FE0FF8000003FE0FF8000003FE0FF8000003FE0FF8000
003FE0FF8000003FE0FF8000003FE0FF8000003FE0FF8000003FE07F8000003FC07FC000
007FC07FC000007FC03FC000007F803FC000007F801FE00000FF001FE00000FF000FF000
01FE0007F00001FC0003F80003F80001FC0007F00000FF001FE000003FC07F8000000FFF
FE00000000FFE000002B297CA834>I<FFFFFFE00000FFFFFFFE0000FFFFFFFF800003FC
007FE00003FC000FF00003FC0007F80003FC0007FC0003FC0003FC0003FC0003FE0003FC
0003FE0003FC0003FE0003FC0003FE0003FC0003FE0003FC0003FE0003FC0003FC0003FC
0007F80003FC0007F80003FC001FE00003FC007FC00003FFFFFE000003FFFFF0000003FC
00FC000003FC007F000003FC003F800003FC003F800003FC001FC00003FC001FE00003FC
001FE00003FC001FE00003FC001FE00003FC001FE00003FC001FF00003FC001FF00003FC
001FF00003FC001FF00703FC001FF80703FC000FF80703FC0007F80EFFFFF003FE1CFFFF
F001FFF8FFFFF0003FF030297DA834>82 D<007F806003FFF0E007FFF9E00F807FE01F00
1FE03E0007E07C0003E07C0001E0FC0001E0FC0001E0FC0000E0FE0000E0FE0000E0FF00
0000FFC000007FFE00007FFFE0003FFFFC001FFFFE000FFFFF8007FFFFC003FFFFE000FF
FFE00007FFF000007FF000000FF8000007F8000003F8600001F8E00001F8E00001F8E000
01F8F00001F0F00001F0F80003F0FC0003E0FF0007C0FFE01F80F3FFFF00E0FFFE00C01F
F0001D297CA826>I<7FFFFFFFFFC07FFFFFFFFFC07FFFFFFFFFC07F803FC03FC07E003F
C007C078003FC003C078003FC003C070003FC001C0F0003FC001E0F0003FC001E0E0003F
C000E0E0003FC000E0E0003FC000E0E0003FC000E0E0003FC000E000003FC0000000003F
C0000000003FC0000000003FC0000000003FC0000000003FC0000000003FC0000000003F
C0000000003FC0000000003FC0000000003FC0000000003FC0000000003FC0000000003F
C0000000003FC0000000003FC0000000003FC0000000003FC0000000003FC0000000003F
C0000000003FC0000000003FC00000007FFFFFE000007FFFFFE000007FFFFFE0002B287E
A730>I<FFFFF001FFFCFFFFF001FFFCFFFFF001FFFC03FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070001FC00000E0001FE00000E0000FE00001C00007E00001C00007F
00003800003FC000F000000FF007E0000007FFFFC0000001FFFF000000001FF800002E29
7DA835>I<FFFFF0003FFF80FFFFF0003FFF80FFFFF0003FFF8003FE000001E00001FE00
0001C00001FF000003C00000FF000003800000FF0000038000007F8000070000007F8000
070000007FC0000F0000003FC0000E0000003FE0001E0000001FE0001C0000001FF0001C
0000000FF000380000000FF0003800000007F8007000000007F8007000000007FC00F000
000003FC00E000000003FE01E000000001FE01C000000001FF01C000000000FF03800000
0000FF038000000000FF8780000000007F8700000000007FCF00000000003FCE00000000
003FFE00000000001FFC00000000001FFC00000000000FF800000000000FF80000000000
0FF8000000000007F0000000000007F0000000000003E0000000000003E0000000000001
C000000031297FA834>I<FFFFE07FFFF007FFF0FFFFE07FFFF007FFF0FFFFE07FFFF007
FFF003FC0001FE00001C0003FC0001FE00001C0001FE0001FF0000380001FE0000FF0000
380001FF0000FF0000780000FF0000FF8000700000FF0000FF8000700000FF8000FF8000
F000007F8001FFC000E000007F8001FFC000E000003FC003FFE001C000003FC0039FE001
C000003FE0039FE003C000001FE0070FF0038000001FE0070FF0038000001FF00F0FF007
8000000FF00E07F8070000000FF00E07F80700000007F81E07FC0E00000007F81C03FC0E
00000007FC1C03FC1E00000003FC3801FE1C00000003FC3801FE1C00000001FE7801FF38
00000001FE7000FF3800000001FE7000FF3800000000FFF000FFF000000000FFE0007FF0
00000000FFE0007FF0000000007FC0003FE0000000007FC0003FE0000000003FC0003FC0
000000003F80001FC0000000003F80001FC0000000001F80001F80000000001F00000F80
000000001F00000F80000000000E00000700000044297FA847>I<7FFFF81FFFF07FFFF8
1FFFF07FFFF81FFFF001FF0000780000FF8000F000007FC001E000007FC001C000003FE0
03C000001FF0078000000FF80F0000000FF80E00000007FC1E00000003FE3C00000003FE
7800000001FF7000000000FFF0000000007FE0000000007FC0000000003FE0000000001F
F0000000001FF0000000001FF8000000001FFC000000003FFE000000007BFE00000000F1
FF00000000E0FF80000001E0FFC0000003C07FC0000007803FE0000007001FF000000F00
1FF000001E000FF800003C0007FC0000380003FE0000780003FE0000F00001FF0000E000
00FF80FFFF801FFFFEFFFF801FFFFEFFFF801FFFFE2F297EA834>I
E /Fg 60 123 df<70F8F8F8F8F8F8F87070707070707070707070702020202020200000
00000070F8F8F87005247CA30E>33 D<00200040008001000300060004000C000C001800
18003000300030007000600060006000E000E000E000E000E000E000E000E000E000E000
E000E000E000E0006000600060007000300030003000180018000C000C00040006000300
01000080004000200B327CA413>40 D<800040002000100018000C000400060006000300
030001800180018001C000C000C000C000E000E000E000E000E000E000E000E000E000E0
00E000E000E000E000C000C000C001C0018001800180030003000600060004000C001800
10002000400080000B327DA413>I<70F8FCFC7404040404080810102040060F7C840E>
44 D<FFE0FFE00B027F8B10>I<70F8F8F87005057C840E>I<0000800001800001800003
00000300000300000600000600000600000C00000C00000C000018000018000018000030
0000300000300000600000600000600000C00000C00000C0000180000180000180000180
000300000300000300000600000600000600000C00000C00000C00001800001800001800
00300000300000300000600000600000600000C00000C00000C0000011317DA418>I<01
F000071C000C06001803003803803803807001C07001C07001C07001C0F001E0F001E0F0
01E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E070
01C07001C07001C07803C03803803803801C07000C0600071C0001F00013227EA018>I<
008003800F80F38003800380038003800380038003800380038003800380038003800380
038003800380038003800380038003800380038003800380038007C0FFFE0F217CA018>
I<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E02003
E00003E00003C00003C0000780000700000E00001C0000180000300000600000C0000180
000100000200200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>I<03
F8000C1E001007002007804007C07807C07803C07807C03807C000078000078000070000
0F00000E0000380003F000001C00000F000007800007800003C00003C00003E02003E070
03E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>I<
000200000600000E00000E00001E00001E00002E00004E00004E00008E00008E00010E00
020E00020E00040E00040E00080E00100E00100E00200E00200E00400E00800E00FFFFF8
000E00000E00000E00000E00000E00000E00000E00001F0001FFF015217FA018>I<1000
801E07001FFF001FFE001FF80013E00010000010000010000010000010000010000010F8
00130E001407001803801003800001C00001C00001E00001E00001E00001E07001E0F001
E0F001E0E001C08001C04003C04003802007001006000C1C0003F00013227EA018>I<00
7E0001C1000300800601C00E03C01C03C0180180380000380000780000700000700000F0
F800F30C00F40600F40300F80380F801C0F001C0F001E0F001E0F001E0F001E0F001E070
01E07001E07001E03801C03801C01803801C03000C0600070C0001F00013227EA018>I<
01F800060E000803001001802001802000C06000C06000C06000C07000C07801803E0100
3F02001FC4000FF80003F80003FC00067F00083F80100F803007C06001C06000E0C000E0
C00060C00060C00060C000606000406000C03000801803000E0E0003F00013227EA018>
56 D<70F8F8F870000000000000000000000070F8F8F87005157C940E>58
D<FFFFFFFEFFFFFFFE000000000000000000000000000000000000000000000000000000
0000000000FFFFFFFEFFFFFFFE1F0C7D9126>61 D<0001800000018000000180000003C0
000003C0000003C0000005E0000005E000000DF0000008F0000008F0000010F800001078
000010780000203C0000203C0000203C0000401E0000401E0000401E0000800F0000800F
0000FFFF000100078001000780030007C0020003C0020003C0040003E0040001E0040001
E00C0000F00C0000F03E0001F8FF800FFF20237EA225>65 D<FFFFF8000F800E00078007
80078003C0078003E0078001E0078001F0078001F0078001F0078001F0078001F0078001
E0078003E0078007C007800F8007803E0007FFFE0007800780078003C0078001E0078001
F0078000F0078000F8078000F8078000F8078000F8078000F8078000F8078001F0078001
F0078003E0078007C00F800F00FFFFFC001D227EA123>I<FFFFF0000F801E0007800700
078003C0078001C0078000E0078000F007800078078000780780007C0780003C0780003C
0780003C0780003E0780003E0780003E0780003E0780003E0780003E0780003E0780003E
0780003E0780003C0780003C0780007C0780007807800078078000F0078000E0078001E0
078003C0078007000F801E00FFFFF8001F227EA125>68 D<FFFFFFC00F8007C0078001C0
078000C00780004007800040078000600780002007800020078000200780202007802000
0780200007802000078060000780E00007FFE0000780E000078060000780200007802000
078020000780200807800008078000080780001007800010078000100780003007800030
07800070078000E00F8003E0FFFFFFE01D227EA121>I<FFFFFFC00F8007C0078001C007
8000C0078000400780004007800060078000200780002007800020078020200780200007
80200007802000078060000780E00007FFE0000780E00007806000078020000780200007
802000078020000780000007800000078000000780000007800000078000000780000007
800000078000000FC00000FFFE00001B227EA120>I<0007F008003C0C1800E0021801C0
01B8038000F8070000780F0000381E0000381E0000183C0000183C0000187C0000087800
000878000008F8000000F8000000F8000000F8000000F8000000F8000000F8000000F800
1FFF780000F8780000787C0000783C0000783C0000781E0000781E0000780F0000780700
0078038000B801C000B800E00318003C0C080007F00020247DA226>I<FFFC0FC0078007
800780078007800780078007800780078007800780078007800780078007800780078007
8007800780078007800780078007800780078007800FC0FFFC0E227EA112>73
D<FFFC03FF000FC000F80007800060000780004000078000800007800100000780020000
078004000007800800000780100000078020000007804000000780800000078180000007
83C000000787E000000789E000000788F000000790F0000007A078000007C03C00000780
3C000007801E000007800F000007800F00000780078000078007C000078003C000078001
E000078001E000078000F000078000F8000FC000FC00FFFC07FF8021227EA126>75
D<FFC00003FF0FC00003F007C00003E005E00005E005E00005E004F00009E004F00009E0
04F00009E004780011E004780011E004780011E0043C0021E0043C0021E0043C0021E004
1E0041E0041E0041E0040F0081E0040F0081E0040F0081E004078101E004078101E00407
8101E00403C201E00403C201E00401E401E00401E401E00401E401E00400F801E00400F8
01E00400F801E004007001E00E007001E01F007003F0FFE0203FFF28227EA12D>77
D<FF8007FF07C000F807C0007005E0002004F0002004F0002004780020047C0020043C00
20041E0020041F0020040F002004078020040780200403C0200401E0200401E0200400F0
200400F8200400782004003C2004003E2004001E2004000F2004000F20040007A0040003
E0040003E0040001E0040001E0040000E00E0000601F000060FFE0002020227EA125>I<
000FE00000783C0000E00E0003C00780078003C00F0001E00E0000E01E0000F03C000078
3C0000787C00007C7C00007C7800003C7800003CF800003EF800003EF800003EF800003E
F800003EF800003EF800003EF800003EF800003E7800003C7C00007C7C00007C3C000078
3E0000F81E0000F00F0001E00F0001E0078003C003C0078000E00E0000783C00000FE000
1F247DA226>I<FFFFF0000F803C0007800F0007800780078007C0078003C0078003E007
8003E0078003E0078003E0078003E0078003E0078003C0078007C00780078007800F0007
803C0007FFF0000780000007800000078000000780000007800000078000000780000007
8000000780000007800000078000000780000007800000078000000FC00000FFFC00001B
227EA121>I<FFFFE000000F803C000007800E00000780078000078007C000078003C000
078003E000078003E000078003E000078003E000078003E000078003C000078007C00007
8007800007800E000007803C000007FFE000000780700000078038000007801C00000780
1E000007800E000007800F000007800F000007800F000007800F000007800F800007800F
800007800F800007800F808007800FC080078007C0800FC003C100FFFC01E2000000007C
0021237EA124>82 D<03F0200C0C601802603001E07000E0600060E00060E00060E00020
E00020E00020F00000F000007800007F00003FF0001FFE000FFF0003FF80003FC00007E0
0001E00000F00000F0000070800070800070800070800070C00060C00060E000C0F000C0
C80180C6070081FC0014247DA21B>I<7FFFFFF878078078600780184007800840078008
40078008C007800C80078004800780048007800480078004000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000FC00003FFFF001E227EA123>I<FFFC07FF0FC000F807800070078000200780002007
800020078000200780002007800020078000200780002007800020078000200780002007
800020078000200780002007800020078000200780002007800020078000200780002007
80002007800020078000200380004003C0004003C0004001C0008000E000800060010000
300600001C08000003F00020237EA125>I<FFF0007FC01F80001F000F00000C00078000
0C000780000800078000080003C000100003C000100003E000300001E000200001E00020
0000F000400000F000400000F000400000780080000078008000007C018000003C010000
003C010000001E020000001E020000001F020000000F040000000F040000000F8C000000
0788000000078800000003D000000003D000000003F000000001E000000001E000000000
C000000000C000000000C0000022237FA125>I<FFF03FFC03FE1F8007E000F80F0003C0
00700F0003C000200F0003C00020078001E00040078001E00040078001E0004003C002F0
008003C002F0008003C002F0008001E00478010001E00478010001E00478010000F0083C
020000F0083C020000F0083C020000F8183E06000078101E04000078101E0400007C101E
0400003C200F0800003C200F0800003C200F0800001E40079000001E40079000001E4007
9000000F8003E000000F8003E000000F8003E00000070001C00000070001C00000070001
C0000003000180000002000080002F237FA132>I<7FF807FF0007E001F80003C000E000
03E000C00001E000800000F001000000F80300000078020000007C040000003E0C000000
1E080000001F100000000FB000000007A000000007C000000003E000000001E000000001
F000000003F80000000278000000047C0000000C3E000000081E000000101F000000300F
80000020078000004007C00000C003E000008001E000010001F000030000F000070000F8
001F8001FC00FFE007FFC022227FA125>I<0FE0001838003C0C003C0E00180700000700
00070000070000FF0007C7001E07003C0700780700700700F00708F00708F00708F00F08
7817083C23900FC1E015157E9418>97 D<0E0000FE00001E00000E00000E00000E00000E
00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C00E80600F00300E
00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E003C0E
00380F00700C80600C41C0083F0017237FA21B>I<01FE000703000C07801C0780380300
780000700000F00000F00000F00000F00000F00000F00000F00000700000780040380040
1C00800C010007060001F80012157E9416>I<0000E0000FE00001E00000E00000E00000
E00000E00000E00000E00000E00000E00000E00000E00000E001F8E00704E00C02E01C01
E03800E07800E07000E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000E07800
E03800E01801E00C02E0070CF001F0FE17237EA21B>I<01FC000707000C03801C01C038
01C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F0000070000078002038
00201C00400E008007030000FC0013157F9416>I<003C00C6018F038F030F0700070007
00070007000700070007000700FFF8070007000700070007000700070007000700070007
00070007000700070007000700070007807FF8102380A20F>I<00007001F198071E180E
0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F00010
00001000001800001800001FFE000FFFC00FFFE03800F0600030400018C00018C00018C0
00186000306000303800E00E038003FE0015217F9518>I<0E0000FE00001E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E1F800E60C0
0E80E00F00700F00700E00700E00700E00700E00700E00700E00700E00700E00700E0070
0E00700E00700E00700E00700E00700E0070FFE7FF18237FA21B>I<1C001E003E001E00
1C00000000000000000000000000000000000E00FE001E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>I<01C003E003
E003E001C00000000000000000000000000000000001E00FE001E000E000E000E000E000
E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000
E060E0F0C0F18061803E000B2C82A10F>I<0E0000FE00001E00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E03FC0E01F00E01C00E0180
0E02000E04000E08000E10000E38000EF8000F1C000E1E000E0E000E07000E07800E03C0
0E01C00E01E00E00F00E00F8FFE3FE17237FA21A>I<0E00FE001E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E00FFE00B237FA20E>I<0E1FC07F00FE60E183
801E807201C00F003C00E00F003C00E00E003800E00E003800E00E003800E00E003800E0
0E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E
003800E00E003800E00E003800E00E003800E0FFE3FF8FFE27157F942A>I<0E1F80FE60
C01E80E00F00700F00700E00700E00700E00700E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00700E00700E0070FFE7FF18157F941B>I<01FC000707000C
01801800C03800E0700070700070F00078F00078F00078F00078F00078F00078F0007870
00707800F03800E01C01C00E038007070001FC0015157F9418>I<0E1F00FE61C00E8060
0F00700E00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E003C
0E003C0E00380F00700E80E00E41C00E3F000E00000E00000E00000E00000E00000E0000
0E00000E00000E0000FFE000171F7F941B>I<0E3CFE461E8F0F0F0F060F000E000E000E
000E000E000E000E000E000E000E000E000E000E000F00FFF010157F9413>114
D<0F8830786018C018C008C008E008F0007F803FE00FF001F8003C801C800C800CC00CC0
08E018D0308FC00E157E9413>I<02000200020002000600060006000E001E003E00FFF8
0E000E000E000E000E000E000E000E000E000E000E000E040E040E040E040E040E040708
030801F00E1F7F9E13>I<0E0070FE07F01E00F00E00700E00700E00700E00700E00700E
00700E00700E00700E00700E00700E00700E00700E00700E00F00E00F006017003827800
FC7F18157F941B>I<FFC1FE1E00780E00300E00200E0020070040070040038080038080
03808001C10001C10000E20000E20000E200007400007400003800003800003800001000
17157F941A>I<FF8FF8FF1E01E03C1C01C0180E01C0180E01E0100E01E0100702602007
0270200702702003843040038438400384384001C8188001C81C8001C81C8000F00D0000
F00F0000F00F0000600600006006000060060020157F9423>I<FFC1FE1E00780E00300E
00200E002007004007004003808003808003808001C10001C10000E20000E20000E20000
7400007400003800003800003800001000001000002000002000002000004000F04000F0
8000F180004300003C0000171F7F941A>121 D<3FFFC0380380300780200700600E0040
1C00403C0040380000700000E00001E00001C0000380400700400F00400E00C01C008038
0080780180700780FFFF8012157F9416>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 0 1
0 0 bop 1699 115 a Fg(SW)-5 b(A)l(T/16)225 436 y Ff(V,W)23
b(AND)f(X)h(IN)16 b(TECHNICOLOUR)21 b(MODELS)912 585
y Fg(b)o(y)818 735 y(Nic)o(k)14 b(Ev)m(ans)688 884 y(Departmen)o(t)h
(Of)h(Ph)o(ysics)626 984 y(Univ)o(ersit)o(y)e(of)i(W)l(ales,)g(Sw)o
(ansea)776 1083 y(Singleton)g(park,)849 1183 y(Sw)o(ansea)840
1283 y(SA2)g(8PP)887 1382 y(U.K.)831 1752 y Fe(Abstract)-37
1923 y Fg(DIA)o(GRAMS!)p eop
%%Page: 1 2
1 1 bop -37 115 a Fd(1)83 b(Figures)-37 195 y 1.7 setlinewidth
364 1061 a 20 w np 364 1061 a 384 1061 li st 1240 w -20
w np 1624 1061 a 1604 1061 li st 254 1074 a Fc(-0.16)364
971 y 20 w np 364 971 a 384 971 li st 1240 w -20 w np
1624 971 a 1604 971 li st 254 984 a(-0.14)364 881 y 20
w np 364 881 a 384 881 li st 1240 w -20 w np 1624 881
a 1604 881 li st 254 894 a(-0.12)364 791 y 20 w np 364
791 a 384 791 li st 1240 w -20 w np 1624 791 a 1604 791
li st 275 804 a(-0.1)364 701 y 20 w np 364 701 a 384
701 li st 1240 w -20 w np 1624 701 a 1604 701 li st 254
714 a(-0.08)364 612 y 20 w np 364 612 a 384 612 li st
1240 w -20 w np 1624 612 a 1604 612 li st 254 625 a(-0.06)364
522 y 20 w np 364 522 a 384 522 li st 1240 w -20 w np
1624 522 a 1604 522 li st 254 535 a(-0.04)364 432 y 20
w np 364 432 a 384 432 li st 1240 w -20 w np 1624 432
a 1604 432 li st 254 445 a(-0.02)364 342 y 20 w np 364
342 a 384 342 li st 1240 w -20 w np 1624 342 a 1604 342
li st 321 355 a(0)364 252 y 20 w np 364 252 a 384 252
li st 1240 w -20 w np 1624 252 a 1604 252 li st 268 265
a(0.02)364 1061 y -20 x np 364 1061 a 364 1041 li st
-789 x 20 x np 364 252 a 364 272 li st 343 1119 a(50)504
1061 y -20 x np 504 1061 a 504 1041 li st -789 x 20 x
np 504 252 a 504 272 li st 472 1119 a(100)644 1061 y
-20 x np 644 1061 a 644 1041 li st -789 x 20 x np 644
252 a 644 272 li st 612 1119 a(150)784 1061 y -20 x np
784 1061 a 784 1041 li st -789 x 20 x np 784 252 a 784
272 li st 752 1119 a(200)924 1061 y -20 x np 924 1061
a 924 1041 li st -789 x 20 x np 924 252 a 924 272 li
st 892 1119 a(250)1064 1061 y -20 x np 1064 1061 a 1064
1041 li st -789 x 20 x np 1064 252 a 1064 272 li st 1032
1119 a(300)1204 1061 y -20 x np 1204 1061 a 1204 1041
li st -789 x 20 x np 1204 252 a 1204 272 li st 1172 1119
a(350)1344 1061 y -20 x np 1344 1061 a 1344 1041 li st
-789 x 20 x np 1344 252 a 1344 272 li st 1312 1119 a(400)1484
1061 y -20 x np 1484 1061 a 1484 1041 li st -789 x 20
x np 1484 252 a 1484 272 li st 1452 1119 a(450)1624 1061
y -20 x np 1624 1061 a 1624 1041 li st -789 x 20 x np
1624 252 a 1624 272 li st 1592 1119 a(500)364 1061 y
1260 w np 364 1061 a 1624 1061 li st -809 x np 1624 1061
a 1624 252 li st -1260 w np 1624 252 a 364 252 li st
809 x np 364 252 a 364 1061 li st 462 333 a(X)644 895
y(V)434 491 y(W)364 759 y 392 626 a np 364 759 a 392
626 li st 420 552 a np 392 626 a 420 552 li st 448 505
a np 420 552 a 448 505 li st 504 449 a np 448 505 a 504
449 li st 574 413 a np 504 449 a 574 413 li st 644 397
a np 574 413 a 644 397 li st 784 371 a np 644 397 a 784
371 li st 1064 355 a np 784 371 a 1064 355 li st 1344
350 a np 1064 355 a 1344 350 li st 1624 348 a np 1344
350 a 1624 348 li st 364 331 a 392 336 a np 364 331 a
392 336 li st 420 338 a np 392 336 a 420 338 li st 448
339 a np 420 338 a 448 339 li st 504 340 a np 448 339
a 504 340 li st 574 341 a np 504 340 a 574 341 li st
70 w np 574 341 a 644 341 li st 784 342 a np 644 341
a 784 342 li st 280 w np 784 342 a 1064 342 li st 280
w np 1064 342 a 1344 342 li st 280 w np 1344 342 a 1624
342 li st 364 1043 a 392 977 a np 364 1043 a 392 977
li st 420 955 a np 392 977 a 420 955 li st 448 944 a
np 420 955 a 448 944 li st 504 932 a np 448 944 a 504
932 li st 574 926 a np 504 932 a 574 926 li st 644 923
a np 574 926 a 644 923 li st 784 920 a np 644 923 a 784
920 li st 1064 918 a np 784 920 a 1064 918 li st 1344
917 a np 1064 918 a 1344 917 li st 280 w np 1344 917
a 1624 917 li st -9 1229 a Fg(Figure)16 b(1:)21 b(The)c(con)o
(tributions)f(to)g(V,W)g(and)g(X)g(from)f(a)i(tec)o(hni-lepton)e
(doublet)h(\()p Fb(N)1609 1236 y Fa(T)5 b(C)1678 1229
y Fg(=)14 b(1\))i(with)602 1328 y Fb(M)649 1335 y Fa(N)697
1328 y Fg(=)e(50)p Fb(GeV)28 b Fg(and)17 b(v)m(arying)f
Fb(M)1229 1335 y Fa(E)1259 1328 y Fg(.)-37 1489 y 1.7 setlinewidth
364 2355 a 20 w np 364 2355 a 384 2355 li st 1240 w -20
w np 1624 2355 a 1604 2355 li st 254 2369 a Fc(-0.25)364
2239 y 20 w np 364 2239 a 384 2239 li st 1240 w -20 w
np 1624 2239 a 1604 2239 li st 275 2253 a(-0.2)364 2124
y 20 w np 364 2124 a 384 2124 li st 1240 w -20 w np 1624
2124 a 1604 2124 li st 254 2138 a(-0.15)364 2008 y 20
w np 364 2008 a 384 2008 li st 1240 w -20 w np 1624 2008
a 1604 2008 li st 275 2022 a(-0.1)364 1893 y 20 w np
364 1893 a 384 1893 li st 1240 w -20 w np 1624 1893 a
1604 1893 li st 254 1907 a(-0.05)364 1777 y 20 w np 364
1777 a 384 1777 li st 1240 w -20 w np 1624 1777 a 1604
1777 li st 321 1791 a(0)364 1662 y 20 w np 364 1662 a
384 1662 li st 1240 w -20 w np 1624 1662 a 1604 1662
li st 268 1676 a(0.05)364 1546 y 20 w np 364 1546 a 384
1546 li st 1240 w -20 w np 1624 1546 a 1604 1546 li st
289 1560 a(0.1)364 2355 y -20 x np 364 2355 a 364 2335
li st -789 x 20 x np 364 1546 a 364 1566 li st 353 2414
a(0)544 2355 y -20 x np 544 2355 a 544 2335 li st -789
x 20 x np 544 1546 a 544 1566 li st 512 2414 a(100)724
2355 y -20 x np 724 2355 a 724 2335 li st -789 x 20 x
np 724 1546 a 724 1566 li st 692 2414 a(200)904 2355
y -20 x np 904 2355 a 904 2335 li st -789 x 20 x np 904
1546 a 904 1566 li st 872 2414 a(300)1084 2355 y -20
x np 1084 2355 a 1084 2335 li st -789 x 20 x np 1084
1546 a 1084 1566 li st 1052 2414 a(400)1264 2355 y -20
x np 1264 2355 a 1264 2335 li st -789 x 20 x np 1264
1546 a 1264 1566 li st 1232 2414 a(500)1444 2355 y -20
x np 1444 2355 a 1444 2335 li st -789 x 20 x np 1444
1546 a 1444 1566 li st 1412 2414 a(600)1624 2355 y -20
x np 1624 2355 a 1624 2335 li st -789 x 20 x np 1624
1546 a 1624 1566 li st 1592 2414 a(700)364 2355 y 1260
w np 364 2355 a 1624 2355 li st -809 x np 1624 2355 a
1624 1546 li st -1260 w np 1624 1546 a 364 1546 li st
809 x np 364 1546 a 364 2355 li st 994 2185 a(T)1534
1838 y(V)1534 1792 y(W)994 1677 y(S)994 2185 y(T)1534
1838 y(V)1534 1792 y(W)994 1677 y(S)364 1784 y 135 w
np 364 1784 a 499 1784 li st 45 w np 499 1784 a 544 1784
li st 634 1785 a np 544 1784 a 634 1785 li st 90 w np
634 1785 a 724 1785 li st 814 1786 a np 724 1785 a 814
1786 li st 904 1787 a np 814 1786 a 904 1787 li st 994
1788 a np 904 1787 a 994 1788 li st 90 w np 994 1788
a 1084 1788 li st 1174 1789 a np 1084 1788 a 1174 1789
li st 90 w np 1174 1789 a 1264 1789 li st 1354 1790 a
np 1264 1789 a 1354 1790 li st 90 w np 1354 1790 a 1444
1790 li st 1624 1791 a np 1444 1790 a 1624 1791 li st
364 1652 a 499 1662 a np 364 1652 a 499 1662 li st 544
1664 a np 499 1662 a 544 1664 li st 634 1669 a np 544
1664 a 634 1669 li st 724 1680 a np 634 1669 a 724 1680
li st 814 1692 a np 724 1680 a 814 1692 li st 904 1710
a np 814 1692 a 904 1710 li st 994 1731 a np 904 1710
a 994 1731 li st 1084 1752 a np 994 1731 a 1084 1752
li st 1174 1775 a np 1084 1752 a 1174 1775 li st 1264
1799 a np 1174 1775 a 1264 1799 li st 1354 1824 a np
1264 1799 a 1354 1824 li st 1444 1849 a np 1354 1824
a 1444 1849 li st 1624 1900 a np 1444 1849 a 1624 1900
li st 364 1785 a 135 w np 364 1785 a 499 1785 li st 45
w np 499 1785 a 544 1785 li st 90 w np 544 1785 a 634
1785 li st 724 1787 a np 634 1785 a 724 1787 li st 814
1788 a np 724 1787 a 814 1788 li st 904 1791 a np 814
1788 a 904 1791 li st 994 1794 a np 904 1791 a 994 1794
li st 1084 1798 a np 994 1794 a 1084 1798 li st 1174
1803 a np 1084 1798 a 1174 1803 li st 1264 1810 a np
1174 1803 a 1264 1810 li st 1354 1819 a np 1264 1810
a 1354 1819 li st 1444 1830 a np 1354 1819 a 1444 1830
li st 1624 1863 a np 1444 1830 a 1624 1863 li st 364
1777 a 499 1946 a np 364 1777 a 499 1946 li st 544 1981
a np 499 1946 a 544 1981 li st 634 2066 a np 544 1981
a 634 2066 li st 724 2147 a np 634 2066 a 724 2147 li
st 814 2205 a np 724 2147 a 814 2205 li st 904 2239 a
np 814 2205 a 904 2239 li st 994 2242 a np 904 2239 a
994 2242 li st 1084 2221 a np 994 2242 a 1084 2221 li
st 1174 2182 a np 1084 2221 a 1174 2182 li st 1264 2128
a np 1174 2182 a 1264 2128 li st 1354 2068 a np 1264
2128 a 1354 2068 li st 1444 2001 a np 1354 2068 a 1444
2001 li st 1624 1870 a np 1444 2001 a 1624 1870 li st
-29 2523 a Fg(Figure)g(2:)22 b(The)16 b(con)o(tributions)g(to)g(S,T,V)g
(and)h(W)f(from)f(a)i(tec)o(hni-lepton)e(doublet)h(\()p
Fb(N)1629 2530 y Fa(T)5 b(C)1698 2523 y Fg(=)14 b(1\))i(with)265
2623 y(degenerate)g(Dirac)g(mass)g(of)h(200GeV)f(and)h(v)m(arying)g(Ma)
s(jorana)g(mass.)-37 2784 y 1.7 setlinewidth 925 2908
a(1)p eop
%%Page: 2 3
2 2 bop 364 897 a 20 w np 364 897 a 384 897 li st 1240
w -20 w np 1624 897 a 1604 897 li st 254 910 a Fc(-0.03)364
762 y 20 w np 364 762 a 384 762 li st 1240 w -20 w np
1624 762 a 1604 762 li st 233 775 a(-0.025)364 627 y
20 w np 364 627 a 384 627 li st 1240 w -20 w np 1624
627 a 1604 627 li st 254 640 a(-0.02)364 492 y 20 w np
364 492 a 384 492 li st 1240 w -20 w np 1624 492 a 1604
492 li st 233 505 a(-0.015)364 358 y 20 w np 364 358
a 384 358 li st 1240 w -20 w np 1624 358 a 1604 358 li
st 254 371 a(-0.01)364 223 y 20 w np 364 223 a 384 223
li st 1240 w -20 w np 1624 223 a 1604 223 li st 233 236
a(-0.005)364 88 y 20 w np 364 88 a 384 88 li st 1240
w -20 w np 1624 88 a 1604 88 li st 321 101 a(0)412 897
y -20 x np 412 897 a 412 877 li st -789 x 20 x np 412
88 a 412 108 li st 391 955 a(50)655 897 y -20 x np 655
897 a 655 877 li st -789 x 20 x np 655 88 a 655 108 li
st 623 955 a(100)897 897 y -20 x np 897 897 a 897 877
li st -789 x 20 x np 897 88 a 897 108 li st 865 955 a(150)1139
897 y -20 x np 1139 897 a 1139 877 li st -789 x 20 x
np 1139 88 a 1139 108 li st 1107 955 a(200)1382 897 y
-20 x np 1382 897 a 1382 877 li st -789 x 20 x np 1382
88 a 1382 108 li st 1350 955 a(250)1624 897 y -20 x np
1624 897 a 1624 877 li st -789 x 20 x np 1624 88 a 1624
108 li st 1592 955 a(300)364 897 y 1260 w np 364 897
a 1624 897 li st -809 x np 1624 897 a 1624 88 li st -1260
w np 1624 88 a 364 88 li st 809 x np 364 88 a 364 897
li st 534 237 a(V)-128 b(X)485 641 y(W)412 754 y 437
573 a np 412 754 a 437 573 li st 461 466 a np 437 573
a 461 466 li st 509 339 a np 461 466 a 509 339 li st
558 271 a np 509 339 a 558 271 li st 606 226 a np 558
271 a 606 226 li st 655 199 a np 606 226 a 655 199 li
st 776 155 a np 655 199 a 776 155 li st 897 134 a np
776 155 a 897 134 li st 1018 120 a np 897 134 a 1018
120 li st 1139 112 a np 1018 120 a 1139 112 li st 1624
99 a np 1139 112 a 1624 99 li st 412 371 a 437 274 a
np 412 371 a 437 274 li st 461 226 a np 437 274 a 461
226 li st 509 174 a np 461 226 a 509 174 li st 558 150
a np 509 174 a 558 150 li st 606 134 a np 558 150 a 606
134 li st 655 123 a np 606 134 a 655 123 li st 776 110
a np 655 123 a 776 110 li st 897 104 a np 776 110 a 897
104 li st 1018 99 a np 897 104 a 1018 99 li st 1139 96
a np 1018 99 a 1139 96 li st 1624 91 a np 1139 96 a 1624
91 li st 412 522 a 437 371 a np 412 522 a 437 371 li
st 461 298 a np 437 371 a 461 298 li st 509 220 a np
461 298 a 509 220 li st 558 182 a np 509 220 a 558 182
li st 606 158 a np 558 182 a 606 158 li st 655 145 a
np 606 158 a 655 145 li st 776 123 a np 655 145 a 776
123 li st 897 110 a np 776 123 a 897 110 li st 1018 104
a np 897 110 a 1018 104 li st 1139 101 a np 1018 104
a 1139 101 li st 1624 93 a np 1139 101 a 1624 93 li st
205 1065 a Fg(Fig)16 b(3:)22 b(V,W)15 b(and)i(X)f(from)f(a)i(mass)e
(degenerate)h Fb(I)h Fg(=)d(1)j(m)o(ultiplet)c(of)j(PGBs.)328
2026 y 2.4 setlinewidth 539 1804 a Fb(\031)569 1786 y
Fa(a)541 1935 y Fb(\031)571 1917 y Fa(b)407 1849 y 412
1839 a np 407 1849 a 412 1839 li st 418 1832 a np 412
1839 a 418 1832 li st 6 w np 418 1832 a 424 1832 li st
430 1839 a np 424 1832 a 430 1839 li st 436 1849 a np
430 1839 a 436 1849 li st 442 1860 a np 436 1849 a 442
1860 li st 448 1866 a np 442 1860 a 448 1866 li st 6
w np 448 1866 a 454 1866 li st 460 1860 a np 454 1866
a 460 1860 li st 466 1849 a np 460 1860 a 466 1849 li
st 472 1839 a np 466 1849 a 472 1839 li st 477 1832 a
np 472 1839 a 477 1832 li st 6 w np 477 1832 a 483 1832
li st 489 1839 a np 483 1832 a 489 1839 li st 495 1849
a np 489 1839 a 495 1849 li st 501 1860 a np 495 1849
a 501 1860 li st 507 1866 a np 501 1860 a 507 1866 li
st 6 w np 507 1866 a 513 1866 li st 519 1860 a np 513
1866 a 519 1860 li st 525 1849 a np 519 1860 a 525 1849
li st 78 w 609 1839 a np 603 1849 a 609 1839 li st 615
1832 a np 609 1839 a 615 1832 li st 6 w np 615 1832 a
621 1832 li st 627 1839 a np 621 1832 a 627 1839 li st
633 1849 a np 627 1839 a 633 1849 li st 639 1860 a np
633 1849 a 639 1860 li st 645 1866 a np 639 1860 a 645
1866 li st 6 w np 645 1866 a 651 1866 li st 656 1860
a np 651 1866 a 656 1860 li st 662 1849 a np 656 1860
a 662 1849 li st 668 1839 a np 662 1849 a 668 1839 li
st 674 1832 a np 668 1839 a 674 1832 li st 6 w np 674
1832 a 680 1832 li st 686 1839 a np 680 1832 a 686 1839
li st 692 1849 a np 686 1839 a 692 1849 li st 698 1860
a np 692 1849 a 698 1860 li st 704 1866 a np 698 1860
a 704 1866 li st 6 w np 704 1866 a 710 1866 li st 716
1860 a np 710 1866 a 716 1860 li st 721 1849 a np 716
1860 a 721 1849 li st -196 w 526 1859 a np 525 1849 a
526 1859 li st 536 1877 a 544 1883 a np 536 1877 a 544
1883 li st 554 1887 a np 544 1883 a 554 1887 li st 20
w 584 1883 a np 574 1887 a 584 1883 li st 592 1877 a
np 584 1883 a 592 1877 li st 602 1859 a 603 1849 a np
602 1859 a 603 1849 li st -78 w 526 1839 a np 525 1849
a 526 1839 li st 536 1821 a 544 1815 a np 536 1821 a
544 1815 li st 554 1811 a np 544 1815 a 554 1811 li st
20 w 584 1815 a np 574 1811 a 584 1815 li st 592 1821
a np 584 1815 a 592 1821 li st 602 1839 a 603 1849 a
np 602 1839 a 603 1849 li st 1161 2026 a 2.4 setlinewidth
1313 1739 a Fb(\031)1343 1721 y Fa(a)1220 1849 y 1226
1839 a np 1220 1849 a 1226 1839 li st 1231 1832 a np
1226 1839 a 1231 1832 li st 6 w np 1231 1832 a 1237 1832
li st 1243 1839 a np 1237 1832 a 1243 1839 li st 1249
1849 a np 1243 1839 a 1249 1849 li st 1255 1860 a np
1249 1849 a 1255 1860 li st 1261 1866 a np 1255 1860
a 1261 1866 li st 6 w np 1261 1866 a 1267 1866 li st
1273 1860 a np 1267 1866 a 1273 1860 li st 1279 1849
a np 1273 1860 a 1279 1849 li st 1285 1839 a np 1279
1849 a 1285 1839 li st 1290 1832 a np 1285 1839 a 1290
1832 li st 6 w np 1290 1832 a 1296 1832 li st 1302 1839
a np 1296 1832 a 1302 1839 li st 1308 1849 a np 1302
1839 a 1308 1849 li st 1314 1860 a np 1308 1849 a 1314
1860 li st 1320 1866 a np 1314 1860 a 1320 1866 li st
6 w np 1320 1866 a 1326 1866 li st 1332 1860 a np 1326
1866 a 1332 1860 li st 1338 1849 a np 1332 1860 a 1338
1849 li st 1344 1839 a np 1338 1849 a 1344 1839 li st
1350 1832 a np 1344 1839 a 1350 1832 li st 5 w np 1350
1832 a 1355 1832 li st 1361 1839 a np 1355 1832 a 1361
1839 li st 1367 1849 a np 1361 1839 a 1367 1849 li st
1373 1860 a np 1367 1849 a 1373 1860 li st 1379 1866
a np 1373 1860 a 1379 1866 li st 6 w np 1379 1866 a 1385
1866 li st 1391 1860 a np 1385 1866 a 1391 1860 li st
1397 1849 a np 1391 1860 a 1397 1849 li st 1403 1839
a np 1397 1849 a 1403 1839 li st 1409 1832 a np 1403
1839 a 1409 1832 li st 5 w np 1409 1832 a 1414 1832 li
st 1420 1839 a np 1414 1832 a 1420 1839 li st 1426 1849
a np 1420 1839 a 1426 1849 li st 1432 1860 a np 1426
1849 a 1432 1860 li st 1438 1866 a np 1432 1860 a 1438
1866 li st 6 w np 1438 1866 a 1444 1866 li st 1450 1860
a np 1444 1866 a 1450 1860 li st 1456 1849 a np 1450
1860 a 1456 1849 li st -118 w 1329 1848 a np 1338 1849
a 1329 1848 li st 1313 1842 a 1306 1836 a np 1313 1842
a 1306 1836 li st 1301 1830 a np 1306 1836 a 1301 1830
li st 1294 1814 a 1293 1805 a np 1294 1814 a 1293 1805
li st 1294 1796 a np 1293 1805 a 1294 1796 li st 1301
1780 a 1306 1774 a np 1301 1780 a 1306 1774 li st 1313
1768 a np 1306 1774 a 1313 1768 li st 1329 1761 a 9 w
np 1329 1761 a 1338 1761 li st 88 x 1346 1848 a np 1338
1849 a 1346 1848 li st 1362 1842 a 1369 1836 a np 1362
1842 a 1369 1836 li st 1375 1830 a np 1369 1836 a 1375
1830 li st 1381 1814 a 1382 1805 a np 1381 1814 a 1382
1805 li st 1381 1796 a np 1382 1805 a 1381 1796 li st
1375 1780 a 1369 1774 a np 1375 1780 a 1369 1774 li st
1362 1768 a np 1369 1774 a 1362 1768 li st 1346 1761
a -8 w np 1346 1761 a 1338 1761 li st 211 2185 a Fg(Fig)g(4)h(a)f(and)h
(b:PGB)f(lo)q(op)h(con)o(tributions)f(to)h(gauge)g(b)q(oson)h(p)q
(olarizations.)925 2908 y(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
